The boundary phase transitions of the 2+1D $\mathbb{Z}_N$ topological order via topological Wick rotation

In this work, we show that a critical point of a 1d self-dual boundary phase transition between two gapped boundaries of the $\mathbb{Z}_N$ topological order can be described by a mathematical structure called an enriched fusion category. The critical point of a boundary phase transition can be viewed as a gappable non-chiral gapless boundary of the $\mathbb{Z}_N$ topological order. A mathematical theory of the gapless boundaries of 2d topological orders developed by Kong and Zheng (arXiv:1905.04924 and arXiv:1912.01760) tells us that all macroscopic observables on the gapless boundary form an enriched unitary fusion category, which can be obtained by a holographic principle called the ``topological Wick rotation." Using this method, we obtain the enriched fusion category that describes a critical point of the phase transition between the $\mathbf{e}$-condensed boundary and the $\mathbf{m}$-condensed boundary of the $\mathbb{Z}_N$ topological order. To verify this idea, we also construct a lattice model to realize the critical point and recover the mathematical data of this enriched fusion category. The construction further shows that the categorical symmetry of the boundary is determined by the topological defects in the bulk, which indicates the holographic principle indirectly. This work shows, as a concrete example, that the mathematical theory of the gapless boundaries of 2+1D topological orders is a powerful tool to study general phase transitions.

==> Figure_temp.tex <==
\begin{figure}
    \begin{eqnarray*}
    \begin{tikzpicture}[x=12mm,y=6.94392mm]
    %x=10mm,y=5.7866mm
    %11.5467
    %9.4
      % some styles
      \tikzset{
        box/.style={line width=0.1cm,
          gray!50,
          regular polygon,
          regular polygon sides=3,
          minimum size=13.856mm,
          rotate=180,
         draw
        }
      }
    
      \tikzset{
        pointb/.style={circle,inner sep=0pt,minimum size=0.7mm,color=black,fill=black,line width=0.7mm,draw
        }
      }
    
      \tikzset{
        pointw/.style={circle,inner sep=0pt,minimum size=0.7mm,color=white,fill=white,line width=0.7mm,draw
        }
      }
  
      \tikzset{->-/.style={decoration={markings,mark=at position #1 with {\arrow{stealth}}},postaction={decorate}}}
  
   % \fill[] (-0.53,-1.2)--(5.53,-1.2)--(5.53,8.7)--(-0.53,8.7)--cycle;
  \fill[top color=white,bottom color=cyan!20,draw=white] (-0.53,-1.2) rectangle   (5.53,8.7);
  \draw[line width=0.1cm,gray!50] (-0.5,0.5)--(0,2);
  \draw[line width=0.1cm,gray!50] (-0.5,3.5)--(0,5);
  \draw[line width=0.1cm,gray!50] (5.5,3.5)--(5,5);
  \draw[line width=0.1cm,gray!50] (5.5,0.5)--(5,2);
  \draw[line width=0.1cm,gray!50] (-0.5,2)--(0,2);
  \draw[line width=0.1cm,gray!50] (-0.5,5)--(0,5);
  \draw[line width=0.1cm,gray!50] (5,2)--(5.5,2);
  \draw[line width=0.1cm,gray!50] (5,5)--(5.5,5);
  \draw[line width=0.05cm,gray!50,dashed] (-0.53,-1.2)--(-0.53,8.7) (5.53,-1.2)--(5.53,8.7);
  
  
  \foreach \i in {0,...,5} 
  \foreach \j in {0,...,2} {
                \node[box] at (1*\i,3*\j) {}; 
  }         
  \foreach \i in {1,...,5} 
  \foreach \j in {0,...,1} {
                \node[box] at (\i-0.5,3*\j+1.5) {};
  }
  
  
  
   % \draw[cyan!50,line width=0.14cm] plot[smooth,tension=0.9] coordinates {(1,6) (0.55,4.5) (1,3.05) (2,2.95) (2.5,1.5)};
   % \node[line width=0.1cm,blue!70,regular polygon, draw, regular polygon sides = 6, minimum size=11.35mm,rotate=90] at (2.5,1.5) {};
   % \node[line width=0.1cm,blue!70,regular polygon, draw, regular polygon sides = 6, minimum size=11.35mm,rotate=90] at (1,6) {};
   %\node[below, blue, scale=1.3] at (2.5,1.9) {$m$}; 
   % \node[above, blue, scale=1.3] at (1,5.6) {$m$}; 
    


  
    
    
    \foreach \i in {1,...,6} 
        \foreach \j in {0} {
                  \node[pointw] at (1*\i-1,3*\j-1) {};
        };
                  
   
  


  \draw[red,line width=0.12cm] (5.3,-0.7)--(5.5,-0.5);
   \node at(0,0.5) {$\bullet$};     
  \node at (2.5,8) {Cylinder};
    \end{tikzpicture}
    \end{eqnarray*}
    \caption{\label{triangular} bdy}
    \end{figure}

\begin{figure}
    \begin{eqnarray*}
    \begin{array}{c}
        \begin{tikzpicture}[x=7.2mm,y=4.16628mm]
            %x=10mm,y=5.7866mm
            %11.5467
            %9.4
              % some styles
              \tikzset{
                box/.style={line width=0.08cm,
                  gray!50,
                  regular polygon,
                  regular polygon sides=6,
                  minimum size=8.3196mm,
                  rotate=90,
                 draw
                }
              }
            
              \tikzset{
                pointb/.style={circle,inner sep=0pt,minimum size=0.5mm,color=black,fill=black,line width=0.5mm,draw
                }
              }
            
              \tikzset{
                pointw/.style={circle,inner sep=0pt,minimum size=0.5mm,color=white,fill=white,line width=0.5mm,draw
                }
              }
          
              \tikzset{->-/.style={decoration={markings,mark=at position #1 with {\arrow{stealth}}},postaction={decorate}}}
          
           % \fill[] (-0.53,-1.2)--(5.53,-1.2)--(5.53,8.7)--(-0.53,8.7)--cycle;
          \fill[top color=white,bottom color=cyan!20,draw=white] (-0.53,-1.2) rectangle   (5.53,5.7);
          \draw[line width=0.05cm,gray!50,dashed] (-0.53,-1.2)--(-0.53,5.7) (5.53,-1.2)--(5.53,5.7);
          
          
                          
          \foreach \i in {0,...,5} 
          \foreach \j in {0,...,1} {
                        \node[box] at (1*\i,3*\j) {}; 
          }         
          \foreach \i in {1,...,5} 
          \foreach \j in {0} {
                        \node[box] at (\i-0.5,3*\j+1.5) {};
          }
          
          
          
           % \draw[cyan!50,line width=0.14cm] plot[smooth,tension=0.9] coordinates {(1,6) (0.55,4.5) (1,3.05) (2,2.95) (2.5,1.5)};
           % \node[line width=0.1cm,blue!70,regular polygon, draw, regular polygon sides = 6, minimum size=11.35mm,rotate=90] at (2.5,1.5) {};
           % \node[line width=0.1cm,blue!70,regular polygon, draw, regular polygon sides = 6, minimum size=11.35mm,rotate=90] at (1,6) {};
           %\node[below, blue, scale=1.3] at (2.5,1.9) {$m$}; 
           % \node[above, blue, scale=1.3] at (1,5.6) {$m$}; 
            
        
          
            
           \foreach \i in {1,...,6} 
           \foreach \j in {0} {
                     \node[pointw] at (1*\i-1,3*\j-1) {};
                     \node[pointb] at (1*\i-0.5,3*\j-0.5) {};};
            \node[pointb] at (-0.5,-0.5) {};
            
            \draw[cyan!50,line width=0.09cm] plot[smooth,tension=0.9] coordinates {(0.5,-1) (1,-0.5) (1.5,-1) (2,-0.5)(2.5,-1)(3,-0.5)(3.5,-1)(4,-0.5)(4.5,-1)};
            \node at (2.5,5) {\Checkmark};


            \end{tikzpicture}
    \end{array}
    \begin{array}{c}
        \begin{tikzpicture}[x=7.2mm,y=4.16628mm]
            %x=10mm,y=5.7866mm
            %11.5467
            %9.4
              % some styles
              \tikzset{
                box/.style={line width=0.08cm,
                  gray!50,
                  regular polygon,
                  regular polygon sides=6,
                  minimum size=8.3196mm,
                  rotate=90,
                 draw
                }
              }
            
              \tikzset{
                pointb/.style={circle,inner sep=0pt,minimum size=0.5mm,color=black,fill=black,line width=0.5mm,draw
                }
              }
            
              \tikzset{
                pointw/.style={circle,inner sep=0pt,minimum size=0.5mm,color=white,fill=white,line width=0.5mm,draw
                }
              }
          
              \tikzset{->-/.style={decoration={markings,mark=at position #1 with {\arrow{stealth}}},postaction={decorate}}}
          
           % \fill[] (-0.53,-1.2)--(5.53,-1.2)--(5.53,8.7)--(-0.53,8.7)--cycle;
          \fill[top color=white,bottom color=cyan!20,draw=white] (-0.53,-1.2) rectangle   (5.53,5.7);
          \draw[line width=0.05cm,gray!50,dashed] (-0.53,-1.2)--(-0.53,5.7) (5.53,-1.2)--(5.53,5.7);
          
          
          \foreach \i in {0,...,5} 
          \foreach \j in {0,...,1} {
                        \node[box] at (1*\i,3*\j) {}; 
          }         
          \foreach \i in {1,...,5} 
          \foreach \j in {0} {
                        \node[box] at (\i-0.5,3*\j+1.5) {};
          }
          \node at (2.5,5) {\Checkmark};
          
          
           % \draw[cyan!50,line width=0.14cm] plot[smooth,tension=0.9] coordinates {(1,6) (0.55,4.5) (1,3.05) (2,2.95) (2.5,1.5)};
           % \node[line width=0.1cm,blue!70,regular polygon, draw, regular polygon sides = 6, minimum size=11.35mm,rotate=90] at (2.5,1.5) {};
           % \node[line width=0.1cm,blue!70,regular polygon, draw, regular polygon sides = 6, minimum size=11.35mm,rotate=90] at (1,6) {};
           %\node[below, blue, scale=1.3] at (2.5,1.9) {$m$}; 
           % \node[above, blue, scale=1.3] at (1,5.6) {$m$}; 
            
        
          
            
           

        

            \draw[purple!50,line width=0.09cm] plot[smooth,tension=0.6] coordinates {(1,-1)(1.5,-0.4) (2,-1.1) (2.5,-0.4) (3,-1.1)(3.5,-0.4)(4,-1)};
        

            \foreach \i in {0,1,...,6} 
           \foreach \j in {0} {
                     \node[pointw] at (1*\i-1,3*\j-1) {};
                     \node[pointb] at (1*\i-0.5,3*\j-0.5) {};};
        \end{tikzpicture}
    \end{array}
    \end{eqnarray*}

    \begin{eqnarray*}
        \begin{array}{c}
            \begin{tikzpicture}[x=7.2mm,y=4.16628mm]
                %x=10mm,y=5.7866mm
                %11.5467
                %9.4
                  % some styles
                  \tikzset{
                    box/.style={line width=0.08cm,
                      gray!50,
                      regular polygon,
                      regular polygon sides=6,
                      minimum size=8.3196mm,
                      rotate=90,
                     draw
                    }
                  }
                
                  \tikzset{
                    pointb/.style={circle,inner sep=0pt,minimum size=0.5mm,color=black,fill=black,line width=0.5mm,draw
                    }
                  }
                
                  \tikzset{
                    pointw/.style={circle,inner sep=0pt,minimum size=0.5mm,color=white,fill=white,line width=0.5mm,draw
                    }
                  }
              
                  \tikzset{->-/.style={decoration={markings,mark=at position #1 with {\arrow{stealth}}},postaction={decorate}}}
              
               % \fill[] (-0.53,-1.2)--(5.53,-1.2)--(5.53,8.7)--(-0.53,8.7)--cycle;
              \fill[top color=white,bottom color=cyan!20,draw=white] (-0.53,-1.2) rectangle   (5.53,5.7);
              \draw[line width=0.05cm,gray!50,dashed] (-0.53,-1.2)--(-0.53,5.7) (5.53,-1.2)--(5.53,5.7);
              
              
              \foreach \i in {0,...,5} 
              \foreach \j in {0,...,1} {
                            \node[box] at (1*\i,3*\j) {}; 
              }         
              \foreach \i in {1,...,5} 
              \foreach \j in {0} {
                            \node[box] at (\i-0.5,3*\j+1.5) {};
              }
              
              
              
               % \draw[cyan!50,line width=0.14cm] plot[smooth,tension=0.9] coordinates {(1,6) (0.55,4.5) (1,3.05) (2,2.95) (2.5,1.5)};
               % \node[line width=0.1cm,blue!70,regular polygon, draw, regular polygon sides = 6, minimum size=11.35mm,rotate=90] at (2.5,1.5) {};
               % \node[line width=0.1cm,blue!70,regular polygon, draw, regular polygon sides = 6, minimum size=11.35mm,rotate=90] at (1,6) {};
               %\node[below, blue, scale=1.3] at (2.5,1.9) {$m$}; 
               % \node[above, blue, scale=1.3] at (1,5.6) {$m$}; 
                
            
              
                
               \foreach \i in {1,...,6} 
               \foreach \j in {0} {
                         \node[pointw] at (1*\i-1,3*\j-1) {};
                         \node[pointb] at (1*\i-0.5,3*\j-0.5) {};};
                \node[pointb] at (-0.5,-0.5) {};
            
                \node[line width=0.05cm,cyan!70,regular polygon, draw, regular polygon sides = 6, minimum size=6.81mm,rotate=90] at (1,0) {};
                \node [cyan] at (1,0) {$\mathbf{m}$};
                \node[line width=0.05cm,cyan!70,regular polygon, draw, regular polygon sides = 6, minimum size=6.81mm,rotate=90] at (3,0) {};
                \node [cyan] at (3,0) {$\mathbf{m}$};
                \draw[cyan!50,line width=0.09cm] plot[smooth,tension=0.6] coordinates {(1.2,-0.7)(1.5,-1) (2,-0.5) (2.5,-1) (2.8,-0.7)};
                \draw[cyan!50,line width=0.09cm] plot[smooth,tension=0.9] coordinates {(4.4,-1) (4.2,-0.5)(4.5,0)(4.8,-0.5)(4.6,-1)};
                \node at (2.5,5) {\Cross};

                \end{tikzpicture}
        \end{array}
        \begin{array}{c}
            \begin{tikzpicture}[x=7.2mm,y=4.16628mm]
                %x=10mm,y=5.7866mm
                %11.5467
                %9.4
                  % some styles
            \tikzset{
                box/.style={line width=0.08cm,
                    gray!50,
                    regular polygon,
                    regular polygon sides=6,
                    minimum size=8.3196mm,
                    rotate=90,
                    draw
                    }
            }
                
            \tikzset{
                    pointb/.style={circle,inner sep=0pt,minimum size=0.7mm,color=black,fill=black,line width=0.7mm,draw
                    }
            }
                
            \tikzset{
                    pointw/.style={circle,inner sep=0pt,minimum size=0.7mm,color=white,fill=white,line width=0.7mm,draw
                    }
            }
              
                  \tikzset{->-/.style={decoration={markings,mark=at position #1 with {\arrow{stealth}}},postaction={decorate}}}
              
               % \fill[] (-0.53,-1.2)--(5.53,-1.2)--(5.53,8.7)--(-0.53,8.7)--cycle;
              \fill[top color=white,bottom color=cyan!20,draw=white] (-0.53,-1.2) rectangle   (5.53,5.7);
              \draw[line width=0.05cm,gray!50,dashed] (-0.53,-1.2)--(-0.53,5.7) (5.53,-1.2)--(5.53,5.7);
              
              
              \foreach \i in {0,...,5} 
              \foreach \j in {0,...,1} {
                            \node[box] at (1*\i,3*\j) {}; 
              }         
              \foreach \i in {1,...,5} 
              \foreach \j in {0} {
                            \node[box] at (\i-0.5,3*\j+1.5) {};
              }
              
              
              
               % \draw[cyan!50,line width=0.14cm] plot[smooth,tension=0.9] coordinates {(1,6) (0.55,4.5) (1,3.05) (2,2.95) (2.5,1.5)};
               % \node[line width=0.1cm,blue!70,regular polygon, draw, regular polygon sides = 6, minimum size=11.35mm,rotate=90] at (2.5,1.5) {};
               % \node[line width=0.1cm,blue!70,regular polygon, draw, regular polygon sides = 6, minimum size=11.35mm,rotate=90] at (1,6) {};
               %\node[below, blue, scale=1.3] at (2.5,1.9) {$m$}; 
               % \node[above, blue, scale=1.3] at (1,5.6) {$m$}; 
                
            
              
                
            
            
            \draw[purple!70,line width=0.1cm] (0.5,-0.5)--(1,-1) (0.5,-0.5)--(0,-1) (0.5,0.5)--(0.5,-0.5);
            \node[left, purple, scale=1] at (0.5,-0.3) {$\mathbf{e}$};
            \draw[purple!70,line width=0.1cm] (4.5,-0.5)--(5,-1) (4.5,-0.5)--(4,-1) (4.5,0.5)--(4.5,-0.5) ;
            \node[right, purple, scale=1] at (4.5,-0.3) {$\mathbf{e}$};
            \draw[purple!50,line width=0.09cm] plot[smooth,tension=0.6] coordinates {(0.5,-0.5)(1,-1.1)(1.5,-0.4) (2,-1.1) (2.5,-0.4) (3,-1.1)(3.5,-0.4)(4,-1.1)(4.5,-0.5)};
                
            \node at (2.5,5) {\Cross};


            \foreach \i in {0,1,...,6} 
            \foreach \j in {0} {
                         \node[pointw] at (1*\i-1,3*\j-1) {};
                         \node[pointb] at (1*\i-0.5,3*\j-0.5) {};
                         %\node[pointw] at (1*\i-0.5,3*\j+0.5) {};
                         };  
        \end{tikzpicture}
        \end{array}
    \end{eqnarray*}
    \caption{\label{bdystring} string lying at boundary}
\end{figure}



\begin{figure}
  \begin{eqnarray*}
  \begin{array}{c}
      \begin{tikzpicture}[x=7.2mm,y=4.16628mm]
          %x=10mm,y=5.7866mm
          %11.5467
          %9.4
            % some styles
            \tikzset{
              box/.style={line width=0.08cm,
                gray!50,
                regular polygon,
                regular polygon sides=6,
                minimum size=8.3196mm,
                rotate=90,
               draw
              }
            }
          
            \tikzset{
              pointb/.style={circle,inner sep=0pt,minimum size=0.5mm,color=black,fill=black,line width=0.5mm,draw
              }
            }
          
            \tikzset{
              pointw/.style={circle,inner sep=0pt,minimum size=0.5mm,color=white,fill=white,line width=0.5mm,draw
              }
            }
        
            \tikzset{->-/.style={decoration={markings,mark=at position #1 with {\arrow{stealth}}},postaction={decorate}}}
        
         % \fill[] (-0.53,-1.2)--(5.53,-1.2)--(5.53,8.7)--(-0.53,8.7)--cycle;
        \fill[top color=white,bottom color=cyan!20,draw=white] (1.4,-1.2) rectangle   (2.6,-0.4);
 
        
        

        
        
         % \draw[cyan!50,line width=0.14cm] plot[smooth,tension=0.9] coordinates {(1,6) (0.55,4.5) (1,3.05) (2,2.95) (2.5,1.5)};
         % \node[line width=0.1cm,blue!70,regular polygon, draw, regular polygon sides = 6, minimum size=11.35mm,rotate=90] at (2.5,1.5) {};
         % \node[line width=0.1cm,blue!70,regular polygon, draw, regular polygon sides = 6, minimum size=11.35mm,rotate=90] at (1,6) {};
         %\node[below, blue, scale=1.3] at (2.5,1.9) {$m$}; 
         % \node[above, blue, scale=1.3] at (1,5.6) {$m$}; 
          
      
        
         \draw[line width=0.08cm, gray!50] (1.5,-0.5)--(2,-1)--(2.5,-0.5);
         \foreach \i in {2,...,3} {
                   \node[pointb] at (1*\i-0.5,-0.5) {};};
          \node[pointw] at (2,-1) {};
     
          \draw[cyan!50,line width=0.09cm] plot[smooth,tension=0.9] coordinates { (1.6,-1.1) (2,-0.5)(2.4,-1.1)};
   


          \end{tikzpicture}
  \end{array}
\end{eqnarray*}
\end{figure}








S(\begin{tikzpicture}[x=7.2mm,y=4.16628mm,baseline]
          %x=10mm,y=5.7866mm
          %11.5467
          %9.4
            % some styles

          
            \tikzset{
              pointb/.style={circle,inner sep=0pt,minimum size=0.5mm,color=black,fill=black,line width=0.5mm,draw
              }
            }
          
            \tikzset{
              pointw/.style={circle,inner sep=0pt,minimum size=0.5mm,color=white,fill=white,line width=0.5mm,draw
              }
            }
        
            \tikzset{->-/.style={decoration={markings,mark=at position #1 with {\arrow{stealth}}},postaction={decorate}}}
        
         % \fill[] (-0.53,-1.2)--(5.53,-1.2)--(5.53,8.7)--(-0.53,8.7)--cycle;
        \fill[top color=white,bottom color=cyan!20,draw=white] (1.4,-.2) rectangle   (2.6,0.6);
 
        
        

        
        
         % \draw[cyan!50,line width=0.14cm] plot[smooth,tension=0.9] coordinates {(1,6) (0.55,4.5) (1,3.05) (2,2.95) (2.5,1.5)};
         % \node[line width=0.1cm,blue!70,regular polygon, draw, regular polygon sides = 6, minimum size=11.35mm,rotate=90] at (2.5,1.5) {};
         % \node[line width=0.1cm,blue!70,regular polygon, draw, regular polygon sides = 6, minimum size=11.35mm,rotate=90] at (1,6) {};
         %\node[below, blue, scale=1.3] at (2.5,1.9) {$m$}; 
         % \node[above, blue, scale=1.3] at (1,5.6) {$m$}; 
          
      
        
         \draw[line width=0.08cm, gray!50] (1.5,0.5)--(2,0)--(2.5,0.5);
         \foreach \i in {2,...,3} {
                   \node[pointb] at (1*\i-0.5,0.5) {};};
          \node[pointw] at (2,0) {};
     
          \draw[cyan!50,line width=0.09cm] plot[smooth,tension=0.9] coordinates { (1.6,-0.1) (2,0.5)(2.4,-0.1)};
   


          \end{tikzpicture}) is a operator


S(\begin{tikzpicture}[x=7.2mm,y=4.16628mm,baseline]

                  \tikzset{
                    pointb/.style={circle,inner sep=0pt,minimum size=0.5mm,color=black,fill=black,line width=0.5mm,draw
                    }
                  }
                
                  \tikzset{
                    pointw/.style={circle,inner sep=0pt,minimum size=0.5mm,color=white,fill=white,line width=0.5mm,draw
                    }
                  }
              
                  \tikzset{->-/.style={decoration={markings,mark=at position #1 with {\arrow{stealth}}},postaction={decorate}}}
              
               % \fill[] (-0.53,-1.2)--(5.53,-1.2)--(5.53,8.7)--(-0.53,8.7)--cycle;
              \fill[top color=white,bottom color=cyan!20,draw=white] (0.9,-0.2) rectangle   (2.1,0.6);

              
               % \draw[cyan!50,line width=0.14cm] plot[smooth,tension=0.9] coordinates {(1,6) (0.55,4.5) (1,3.05) (2,2.95) (2.5,1.5)};
               % \node[line width=0.1cm,blue!70,regular polygon, draw, regular polygon sides = 6, minimum size=11.35mm,rotate=90] at (2.5,1.5) {};
               % \node[line width=0.1cm,blue!70,regular polygon, draw, regular polygon sides = 6, minimum size=11.35mm,rotate=90] at (1,6) {};
               %\node[below, blue, scale=1.3] at (2.5,1.9) {$m$}; 
               % \node[above, blue, scale=1.3] at (1,5.6) {$m$}; 
                
            
              
                
               
               \draw[line width=0.08cm, gray!50] (1,0)--(1.5,0.5)--(2,0);
            
    
                \draw[purple!50,line width=0.09cm] plot[smooth,tension=0.9] coordinates {(0.95,-0.1)(1.5,0.5) (2.05,-0.1)};
            
    
                \foreach \i in {2,...,3} {
                         \node[pointw] at (1*\i-1,0) {};};
              
              
                     \node[pointb] at (1.5,0.5) {};
            \end{tikzpicture})
  
\begin{figure} 
    \[
\begin{array}{c}
    \begin{tikzpicture}[scale=0.4]
        \draw [->, line width=0.5mm] (-6,-4)--(-6,10);
        \node at (-5.5,10) {$t$};
        \draw [fill] (-6,0) circle [radius=0.15] node[right] {$t_0$};
        \draw [fill] (-6,8) circle [radius=0.15] node[right] {$t_1$};
        \node at (6,3) {};
        \draw [dashed,line width=0.4mm](4,0) arc (0:180:4cm and 2cm);
        \draw [line width=0.4mm](-4,0) arc (180:360:4cm and 2cm);
        \draw [line width=0.5mm] (-4,-4)--(-4,10);
        \draw [line width=0.5mm] (4,-4)--(4,10);
        \draw [dashed,line width=0.4mm](4,8) arc (0:180:4cm and 2cm);
        \draw [line width=0.4mm](-4,8) arc (180:360:4cm and 2cm);
        \draw [line width=0.7mm, color=blue] (1.788,-1.788)--(1.788,10); %1.788~ \sqrt{16/5}
        \draw [dashed,line width=0.7mm] (1.788,-1.788)--(1.788,-4);
        \draw [fill] (0,0) circle [radius=0.2];
        \node [scale=1] at (0,0.5) {$a$};
        \draw [fill] (1.788,-1.788) circle [radius=0.2];
        \node [scale=1] at (2.088,-2.188) {$x$};
        \draw [->,line width=0.3mm,dotted] (0,0)--(1.6,-1.6);
        %\draw [fill] (1.788,6.211) circle [radius=0.2];
        %\tikzstyle{every node}=[trapezium, draw, minimum width=3cm,trapezium left angle=120, trapezium right angle=60]%%%%%parallelogram
        %\node[trapezium stretches=false,minimum height=1cm]at (1.788,6.211) {A};
        %\tikzstyle{every node}=[default];
        \draw [fill=white,draw=black,rotate around={8:(1.788,6.211)}] (1.588,6.011) rectangle (1.988,6.411);
        \node [scale=1] at (0.8,6.7) {$M_{x,y}$};
        \node [scale=1] at (2.788,2.012) {$M_{x,x}$};
        \node [scale=1] at (1.788,10.5) {$M_{y,y}$};
        \node [scale=1] at (2.788,-3.3) {$M_{\one,\one}$};
    \end{tikzpicture}
\end{array}
\quad\quad\quad\quad\quad
\begin{array}{c}
    \begin{tikzpicture}[scale=0.4]
        \tikzset{->-/.style={decoration={markings,mark=at position #1 with {\arrow{stealth}}},postaction={decorate}}}
        \node at (0,-4) {};
        \node at (0,10.5) {};
        \draw [line width=0.5mm] (3,-4)--(3,7);
        \draw [line width=0.5mm] (-3,-1)--(-3,10);
        \draw [->-=0.55, line width=0.4mm] (3,-4) .. controls (0,-3.5) ..(-3,-1);
        \draw [->-=0.55, line width=0.4mm](-3,-1) .. controls (0,-1.5) ..(3,-4);
        \draw [->-=0.55, line width=0.4mm] (3,7) .. controls (0,7.5) ..(-3,10);
        \draw [->-=0.55, line width=0.4mm](-3,10) .. controls (0,9.5) ..(3,7);
        \draw [line width=0.7mm,color=blue] (3,-1.788)--(3,7);
        %\draw [fill] (3,-1.788) circle [radius=0.2] node[left] {$M_{1,x}$};
        \draw [fill=white,draw=black] (2.8,-1.988) rectangle (3.2,-1.588);
        \node [left] at(2.8,-1.788) {$M_{\one,x}$};
        %\draw [fill] (3,4.211) circle [radius=0.2];
        \draw [fill=white,draw=black] (2.8,4.011) rectangle (3.2,4.411);
        \node [left] at(2.8,4.211) {$M_{x,y}$};
        \node at (4.2,1) {$M_{x,x}$};
        \node at (4.2,6) {$M_{y,y}$};
        \node at (4.2,-3) {$M_{\one,\one }$};
    \end{tikzpicture}
\end{array}
\]
$$
(a) \quad\quad\quad\quad\quad\quad\quad\quad\quad\quad\quad\quad\quad\quad\quad (b)
$$
\caption{The picture (a) depicts a 2d topological order $(\CC,c)$ on a 2-disk, together with a 1d gapless edge, propagating in time. 
At $t=0$, a topological edge excitation $x$ is created. 
At $t=t_1>0$, the edge excitation is changed to $y$. 
This change creates a domain wall $M_{x,y}$ between $M_{x,x}$ and $M_{y,y}$. 
The picture (b) depicts the 1+1D world sheet obtained by squeezing the picture (a). 
}
\label{fig:cylinder-1}
\end{figure}
